The equation of state and symmetry energy of low density nuclear matter

The symmetry energy of nuclear matter is a fundamental ingredient in the investigation of exotic nuclei, heavy-ion collisions and astrophysical phenomena. A recently developed quantum statistical (QS) approach that takes the formation of clusters into account predicts low density symmetry energies far above the usually quoted mean field limits. A consistent description of the symmetry energy has been developed that joins the correct low-density limit with values calculated from quasi-particle approaches valid near the saturation density. The results are confronted with experimental values for free symmetry energies and internal symmetry energies, determined at sub-saturation densities and temperatures below 10 MeV using data from heavy-ion collisions. There is very good agreement between the experimental symmetry energy values and those calculated in the QS approach

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

